Renormalization group approach to zero temperature Bose condensation

The paper contains some preliminary results about the problem of Bose condensation at zero temperature. It is shown that the usual picture of three dimensional Bose condensation, the so called Bogoliubov approximation, can be explained in terms of a renormalization group flow, showing asymptotic freedom and anomalous (superfluid) behaviour of the two point correlation, at least order by order in the running coupling constants.

==> (inline-ps-0) <==
[local,begin] gsave currentpoint translate

==> (inline-ps-1) <==
[end]grestore
